Does Data Scaling Lead to Visual Compositional Generalization?

Compositional understanding is crucial for human intelligence, yet it remains unclear whether contemporary vision models exhibit it. The dominant machine learning paradigm is built on the premise that scaling data and model sizes will improve out-of-distribution performance, including compositional generalization. We test this premise through controlled experiments that systematically vary data scale, concept diversity, and combination coverage. We find that compositional generalization is driven by data diversity, not mere data scale. Increased combinatorial coverage forces models to discover a linearly factored representational structure, where concepts decompose into additive components. We prove this structure is key to efficiency, enabling perfect generalization from few observed combinations. Evaluating pretrained models (DINO, CLIP), we find above-random yet imperfect performance, suggesting partial presence of this structure. Our work motivates stronger emphasis on constructing diverse datasets for compositional generalization, and considering the importance of representational structure that enables efficient compositional learning. Code available at https://github.com/oshapio/visual-compositional-generalization.

==> asdasdasdsadsa.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{501.73224021bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.15254241)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{asdasdasdsadsa.pdf}}%
    \put(0.37767855,0.1295888){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{$n=10, k=2$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{asdasdasdsadsa.pdf}}%
    \put(0.3766454,0.03900272){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 2\end{tabular}}}}}%
    \put(0.40781018,0.00820232){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{asdasdasdsadsa.pdf}}%
    \put(0.23218911,0.07335868){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Correspondence\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{asdasdasdsadsa.pdf}}%
    \put(0.60020718,0.09994913){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{DNN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{asdasdasdsadsa.pdf}}%
    \put(0.70667044,0.11007359){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Concept 1}}\end{tabular}}}}%
    \put(0.7068379,0.09290894){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Concept 2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{asdasdasdsadsa.pdf}}%
    \put(0.2836324,0.00052412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{asdasdasdsadsa.pdf}}%
    \put(0.35486007,0.00052412){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Eval}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{asdasdasdsadsa.pdf}}%
    \put(0.53102823,0.12309641){\color[rgb]{0.50196078,0.70196078,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Train}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{asdasdasdsadsa.pdf}}%
    \put(0.53102823,0.0920572){\color[rgb]{1,0.70196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Eval}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{asdasdasdsadsa.pdf}}%
    \put(0.03872131,0.03594451){\color[rgb]{0,0,0}\rotatebox{-49.195116}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Scale $n$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{asdasdasdsadsa.pdf}}%
    \put(0.71275741,0.04890364){\color[rgb]{0.50196078,0.70196078,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Train}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{asdasdasdsadsa.pdf}}%
    \put(0.60618644,0.02127596){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{FM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{asdasdasdsadsa.pdf}}%
    \put(0.71275741,0.01786441){\color[rgb]{1,0.70196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Eval}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{asdasdasdsadsa.pdf}}%
    \put(0.85316156,0.03140046){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Concept 1}}\end{tabular}}}}%
    \put(0.85332906,0.01423584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Concept 2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{asdasdasdsadsa.pdf}}%
    \put(0.77061699,0.02127596){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{MLP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{asdasdasdsadsa.pdf}}%
    \put(0.24234963,0.14905143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Data setting\end{tabular}}}}%
    \put(0.66331164,0.14905143){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Model setting\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{asdasdasdsadsa.pdf}}%
  \end{picture}%
\endgroup%


==> classes_versus_targets.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{218.26773816bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.33766235)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{classes_versus_targets.pdf}}%
    \put(0.06549909,0.06092727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1\end{tabular}}}}%
    \put(0.02836922,0.1075561){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{classes_versus_targets.pdf}}%
    \put(0.79396272,0.06092727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1\end{tabular}}}}%
    \put(0.04015951,0.31291026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{$n=3,k=1$}}\end{tabular}}}}%
    \put(0.77549538,0.31291026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{$n=6, k=4$}}\end{tabular}}}}%
    \put(0.2991571,0.06092727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1\end{tabular}}}}%
    \put(0.28068976,0.31291026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{$n=4, k=2$}}\end{tabular}}}}%
    \put(0.55343221,0.06092727){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1\end{tabular}}}}%
    \put(0.53496487,0.31291026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{$n=5, k=3$}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{classes_versus_targets.pdf}}%
    \put(0.41866061,0.00366214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{classes_versus_targets.pdf}}%
    \put(0.58239215,0.00366214){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Eval}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> draw_splits_clip.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.57992049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40726833)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{draw_splits_clip.pdf}}%
    \put(0.08134473,0.11663743){\rotatebox{-28.059812}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_1$\end{tabular}}}}}%
    \put(0.06738278,0.19080151){\rotatebox{91.940188}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_2$\end{tabular}}}}}%
    \put(0.17029268,0.11323691){\rotatebox{-38.356008}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{draw_splits_clip.pdf}}%
    \put(0.33331254,0.13721483){\rotatebox{26.21444}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cE_{\text{train}}$\end{tabular}}}}}%
    \put(0.49175776,0.10889378){\rotatebox{-28.059812}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_1$\end{tabular}}}}}%
    \put(0.47779581,0.18305786){\rotatebox{91.940188}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_2$\end{tabular}}}}}%
    \put(0.58070567,0.10549329){\rotatebox{-38.356008}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{draw_splits_clip.pdf}}%
    \put(0.74953331,0.13043912){\rotatebox{26.21444}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cE_{\text{train}}$\end{tabular}}}}}%
    \put(0.65074564,0.13732972){\rotatebox{-38.356008}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_4$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> draw_splits_clip_copy.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{235.57992049bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.40726833)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{draw_splits_clip copy.pdf}}%
    \put(0.08134473,0.11663743){\rotatebox{-28.059812}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_1$\end{tabular}}}}}%
    \put(0.06738278,0.19080151){\rotatebox{91.940188}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_2$\end{tabular}}}}}%
    \put(0.17029268,0.11323691){\rotatebox{-38.356008}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_3$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{draw_splits_clip copy.pdf}}%
    \put(0.33331254,0.13721483){\rotatebox{26.21444}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cE_{\text{train}}$\end{tabular}}}}}%
    \put(0.49175776,0.10889378){\rotatebox{-28.059812}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_1$\end{tabular}}}}}%
    \put(0.47779581,0.18305786){\rotatebox{91.940188}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_2$\end{tabular}}}}}%
    \put(0.58070567,0.10549329){\rotatebox{-38.356008}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_3$\end{tabular}}}}}%
    \put(0.67408219,0.12983358){\rotatebox{-38.356008}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cC_4$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{draw_splits_clip copy.pdf}}%
    \put(0.76011102,0.12643253){\rotatebox{26.21444}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\cE_{\text{train}}$\end{tabular}}}}}%
    \put(0.13594782,0.30772343){\color[rgb]{0,0,0}\rotatebox{25.52337081}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny Not part of target}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{draw_splits_clip copy.pdf}}%
    \put(0.47906032,0.26968564){\color[rgb]{0,0,0}\rotatebox{25.52337081}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}{\tiny Part of target}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{draw_splits_clip copy.pdf}}%
  \end{picture}%
\endgroup%


==> drawing.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{212.27640467bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.49315573)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{drawing.pdf}}%
    \put(0.70625415,0.07347458){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}tiny\end{tabular}}}}}%
    \put(0.79016835,0.04624475){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}liquid\end{tabular}}}}}%
    \put(0.87933824,0.02126768){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}melted\end{tabular}}}}}%
    \put(0.96486417,0.01398545){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}electric\end{tabular}}}}}%
    \put(0.56346065,0.41915274){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}seat\end{tabular}}}}%
    \put(0.54381991,0.34391429){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}apple\end{tabular}}}}%
    \put(0.55948092,0.2555411){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}bed\end{tabular}}}}%
    \put(0.51683215,0.18693391){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}cheese\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{drawing.pdf}}%
    \put(0.1040678,0.07861092){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Adjective ID\end{tabular}}}}%
    \put(0.05710461,0.19300701){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Noun ID\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> figures/draw_concept_n_k_quickly.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'draw_concept_n_k_quickly.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{109.83344731bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64663268)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.14382083,0.09866623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1\end{tabular}}}}%
    \put(0.07003409,0.18935148){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{draw_concept_n_k_quickly.pdf}}%
    \put(0.63547444,0.09866623){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{draw_concept_n_k_quickly.pdf}}%
    \put(0.18492352,0.59906861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k=3$\end{tabular}}}}%
    \put(0.69023419,0.59906861){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k=2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{draw_concept_n_k_quickly.pdf}}%
    \put(0.35589079,0.00543784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{draw_concept_n_k_quickly.pdf}}%
    \put(0.68366001,0.00543784){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Eval}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> main_draw.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{202.92515792bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.63825633)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{main_draw.pdf}}%
    \put(0.32738571,0.21926114){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $1-\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{main_draw.pdf}}%
    \put(0.28936251,0.34864893){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $\alpha$\end{tabular}}}}%
    \put(0.13451694,0.46224623){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $1-\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{main_draw.pdf}}%
    \put(0.14591412,0.07628863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1 values\end{tabular}}}}%
    \put(0.04898213,0.16068923){\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 2 values\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{main_draw.pdf}}%
    \put(0.76856065,0.21289891){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $1-\alpha$\end{tabular}}}}%
    \put(0.59443959,0.46832061){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $1-\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{main_draw.pdf}}%
    \put(0.59681913,0.07628863){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1 values\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{main_draw.pdf}}%
    \put(0.19043917,0.58920305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n=4, k=1$\end{tabular}}}}%
    \put(0.66352032,0.58920305){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$n=5, k=2$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{main_draw.pdf}}%
    \put(0.7127195,0.34712135){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\Large $\alpha$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{main_draw.pdf}}%
    \put(0.36686958,0.00906058){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Train} $\mathcal{R}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{main_draw.pdf}}%
    \put(0.63977373,0.01209636){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Test} $\mathcal{C} \setminus \mathcal{R}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{main_draw.pdf}}%
    \put(0.21184884,0.34101473){\rotatebox{-45.719943}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$k=1$\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{main_draw.pdf}}%
    \put(0.62338997,0.32854593){\rotatebox{-42.002937}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l} $k=2$\end{tabular}}}}}%
  \end{picture}%
\endgroup%


==> mistakes_scratch.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{206.92913386bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.27397265)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0.08358583,0.00155532){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1\end{tabular}}}}%
    \put(0.03070785,0.05388403){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{mistakes_scratch.pdf}}%
    \put(0.48350488,0.00780959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{mistakes_scratch.pdf}}%
    \put(0.65620783,0.00780959){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Eval}\end{tabular}}}}%
    \put(0.31493438,0.17860169){\color[rgb]{0.15686275,0.04313725,0.04313725}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\arg\underset{c_1}{\max} \, \hat{f}_{C_1}(c_1 \mid \mathbf{x}_{c_1=3,c_2=2}) \overset{?}{\in} \{1, 4\}$}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{mistakes_scratch.pdf}}%
    \put(0.31493438,0.1061131){\color[rgb]{0.4,0.4,0.4}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{$\arg\underset{c_2}{\max} \, \hat{f}_{C_2}(c_2 \mid \mathbf{x}_{c_1=3,c_2=2}) \overset{?}{\in} \{1, 4\}$}\end{tabular}}}}%
    \put(0.05437907,0.20794133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{1}\end{tabular}}}}%
    \put(0.05437907,0.16188533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{2}\end{tabular}}}}%
    \put(0.05437907,0.11274511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{3}\end{tabular}}}}%
    \put(0.05437907,0.0642456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{4}\end{tabular}}}}%
    \put(0.05437907,0.20794133){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{1}\end{tabular}}}}%
    \put(0.05437907,0.16188533){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{2}\end{tabular}}}}%
    \put(0.05437907,0.11274511){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{3}\end{tabular}}}}%
    \put(0.05437907,0.0642456){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{4}\end{tabular}}}}%
    \put(0.09250159,0.25129859){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{1}\end{tabular}}}}%
    \put(0.14407912,0.25273682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{2}\end{tabular}}}}%
    \put(0.19532991,0.25273682){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{3}\end{tabular}}}}%
    \put(0.24524297,0.25412089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\tiny{4}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> only_from_scratch.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.93700787bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26582283)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{only_from_scratch.pdf}}%
    \put(0.51652552,0.13337918){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{DNN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{only_from_scratch.pdf}}%
    \put(0.75505761,0.15606311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Concept 1}}\end{tabular}}}}%
    \put(0.7554328,0.11760564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Concept 2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{only_from_scratch.pdf}}%
    \put(0.50293799,0.02796752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{only_from_scratch.pdf}}%
    \put(0.66252445,0.02796752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Eval}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{only_from_scratch.pdf}}%
    \put(0.15194562,0.02509919){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1\end{tabular}}}}%
    \put(0.13585065,0.05715094){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{only_from_scratch.pdf}}%
    \put(0.36152963,0.18524083){\color[rgb]{0.50196078,0.70196078,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Train}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{only_from_scratch.pdf}}%
    \put(0.36152963,0.11569731){\color[rgb]{1,0.70196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Eval}}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> only_from_scratch_copy.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.93700787bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26582283)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{only_from_scratch copy.pdf}}%
    \put(0.34000348,0.19527908){\color[rgb]{0.50196078,0.70196078,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{only_from_scratch copy.pdf}}%
    \put(0.52322383,0.13337918){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{DNN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{only_from_scratch copy.pdf}}%
    \put(0.13082399,0.02288692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{only_from_scratch copy.pdf}}%
    \put(0.34000348,0.12573547){\color[rgb]{1,0.70196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Eval}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{only_from_scratch copy.pdf}}%
    \put(0.76845425,0.15606311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Concept 1}}\end{tabular}}}}%
    \put(0.76882944,0.11760564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Concept 2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{only_from_scratch copy.pdf}}%
    \put(0.09463414,0.0750336){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{only_from_scratch copy.pdf}}%
    \put(0.44265312,0.02796752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{only_from_scratch copy.pdf}}%
    \put(0.60223958,0.02796752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Eval}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> pretrained_models.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{223.93700787bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.26582283)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pretrained_models.pdf}}%
    \put(0.54765136,0.19527908){\color[rgb]{0.50196078,0.70196078,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Train}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pretrained_models.pdf}}%
    \put(0.30887777,0.13337918){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{FM}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pretrained_models.pdf}}%
    \put(0.03704764,0.02288692){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{pretrained_models.pdf}}%
    \put(0.54765136,0.12573547){\color[rgb]{1,0.70196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Eval}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{pretrained_models.pdf}}%
    \put(0.84883407,0.15606311){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Concept 1}}\end{tabular}}}}%
    \put(0.84920927,0.11760564){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{\small{Concept 2}}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{pretrained_models.pdf}}%
    \put(0.0209527,0.05493866){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Concept 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{pretrained_models.pdf}}%
    \put(0.46274808,0.02796752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{pretrained_models.pdf}}%
    \put(0.62233454,0.02796752){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\small{Eval}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{pretrained_models.pdf}}%
    \put(0.67728504,0.13337918){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{MLP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{pretrained_models.pdf}}%
  \end{picture}%
\endgroup%


==> train_setting.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{89.13695148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25440816)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{train_setting.pdf}}%
    \put(2.09248758,-1.21433687){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Model pre-training}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{train_setting.pdf}}%
    \put(2.43489392,-1.06086043){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CLIP}\end{tabular}}}}%
    \put(2.24639734,-1.01871557){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{train_setting.pdf}}%
    \put(0.29038398,0.19182819){\color[rgb]{0.50196078,0.70196078,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Train}\end{tabular}}}}%
    \put(1.37855388,0.87902226){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{B)}\end{tabular}}}}%
    \put(0.70652789,-1.30282191){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Compositional tuning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{train_setting.pdf}}%
    \put(1.19848941,-1.74518108){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CLIP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{train_setting.pdf}}%
    \put(0.83807247,-1.88449189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 1\end{tabular}}}}%
    \put(0.79354014,-1.83019079){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 2\end{tabular}}}}}%
    \put(0.18817583,0.49227052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Compositional training}\end{tabular}}}}%
    \put(-0.14981923,0.26828632){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{A)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{train_setting.pdf}}%
    \put(0.4993229,0.11301841){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{DNN}\end{tabular}}}}%
    \put(0.08967347,0.00766399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 1\end{tabular}}}}%
    \put(0.05532994,0.04954136){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 2\end{tabular}}}}}%
    \put(1.90848546,-0.40511325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{How does performance scale with compositionality factor?}\end{tabular}}}}%
    \put(1.93332879,-0.66939545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Are foundation models compositional?}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{train_setting.pdf}}%
    \put(0.08967347,0.00766399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 1\end{tabular}}}}%
    \put(0.05532994,0.04954136){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{train_setting.pdf}}%
    \put(0.29038398,0.10297345){\color[rgb]{1,0.70196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Eval}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{train_setting.pdf}}%
    \put(1.65252248,-1.75336849){\color[rgb]{1,0.70196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Eval}\end{tabular}}}}%
    \put(1.64775471,-1.69562458){\color[rgb]{0.50196078,0.70196078,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Train}\end{tabular}}}}%
    \put(0.77397458,-1.99756537){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Compositional tuning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{train_setting.pdf}}%
    \put(2.11743839,0.87757047){\color[rgb]{0.50196078,0.70196078,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{train_setting.pdf}}%
    \put(1.87201978,0.79876074){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CLIP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{train_setting.pdf}}%
    \put(1.52968247,0.69340628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 1\end{tabular}}}}%
    \put(1.49533889,0.73528363){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{train_setting.pdf}}%
    \put(1.52968247,0.69340628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 1\end{tabular}}}}%
    \put(1.49533889,0.73528363){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{train_setting.pdf}}%
    \put(2.11743839,0.78871574){\color[rgb]{1,0.70196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Eval}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{train_setting.pdf}}%
    \put(1.65112352,0.59124529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Compositional tuning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{train_setting.pdf}}%
    \put(2.33613648,0.80021652){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{DNN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{train_setting.pdf}}%
    \put(0.81784867,0.15766996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Concept 1}\end{tabular}}}}%
    \put(0.81822055,0.09962953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Concept 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{train_setting.pdf}}%
  \end{picture}%
\endgroup%


==> train_setting_copy.pdf_tex <==
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{89.13695148bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25440816)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{train_setting copy.pdf}}%
    \put(2.09248758,-1.21433687){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Model pre-training}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{train_setting copy.pdf}}%
    \put(2.43489392,-1.06086043){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CLIP}\end{tabular}}}}%
    \put(2.24639734,-1.01871557){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{train_setting copy.pdf}}%
    \put(0.29038398,0.19182819){\color[rgb]{0.50196078,0.70196078,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Train}\end{tabular}}}}%
    \put(1.37855388,0.87902226){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{B)}\end{tabular}}}}%
    \put(0.70652789,-1.30282191){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Compositional tuning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{train_setting copy.pdf}}%
    \put(1.19848941,-1.74518108){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CLIP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{train_setting copy.pdf}}%
    \put(0.83807247,-1.88449189){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 1\end{tabular}}}}%
    \put(0.79354014,-1.83019079){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 2\end{tabular}}}}}%
    \put(0.18817583,0.49227052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Compositional training}\end{tabular}}}}%
    \put(-0.14981923,0.26828632){\color[rgb]{1,1,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{A)}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{train_setting copy.pdf}}%
    \put(0.4993229,0.11301841){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{DNN}\end{tabular}}}}%
    \put(0.08967347,0.00766399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 1\end{tabular}}}}%
    \put(0.05532994,0.04954136){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 2\end{tabular}}}}}%
    \put(1.90848546,-0.40511325){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{How does performance scale with compositionality factor?}\end{tabular}}}}%
    \put(1.93332879,-0.66939545){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Are foundation models compositional?}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{train_setting copy.pdf}}%
    \put(0.08967347,0.00766399){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 1\end{tabular}}}}%
    \put(0.05532994,0.04954136){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{train_setting copy.pdf}}%
    \put(0.29038398,0.10297345){\color[rgb]{1,0.70196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Eval}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{train_setting copy.pdf}}%
    \put(1.65252248,-1.75336849){\color[rgb]{1,0.70196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Eval}\end{tabular}}}}%
    \put(1.64775471,-1.69562458){\color[rgb]{0.50196078,0.70196078,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Train}\end{tabular}}}}%
    \put(0.77397458,-1.99756537){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Compositional tuning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{train_setting copy.pdf}}%
    \put(2.11743839,0.87757047){\color[rgb]{0.50196078,0.70196078,1}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Train}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{train_setting copy.pdf}}%
    \put(1.87201978,0.79876074){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{CLIP}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{train_setting copy.pdf}}%
    \put(1.52968247,0.69340628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 1\end{tabular}}}}%
    \put(1.49533889,0.73528363){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{train_setting copy.pdf}}%
    \put(1.52968247,0.69340628){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 1\end{tabular}}}}%
    \put(1.49533889,0.73528363){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}concept 2\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{train_setting copy.pdf}}%
    \put(2.11743839,0.78871574){\color[rgb]{1,0.70196078,0.50196078}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Eval}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{train_setting copy.pdf}}%
    \put(1.65112352,0.59124529){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Compositional tuning}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=16]{train_setting copy.pdf}}%
    \put(2.33613648,0.80021652){\color[rgb]{0.16862745,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{DNN}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=17]{train_setting copy.pdf}}%
    \put(0.81784867,0.15766996){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Concept 1}\end{tabular}}}}%
    \put(0.81822055,0.09962953){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Concept 2}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=18]{train_setting copy.pdf}}%
  \end{picture}%
\endgroup%

